When a Zero-Shooter Cheats: Improving Age Estimation via Activation Steering

Different age-related regulations have been proposed to protect minors from harmful content and interactions online. Automated age estimation is central to enforcing such regulations, and vision-language models (VLMs) achieve state-of-the-art performance on this task. However, we find that the zero-shot nature of VLM-based age estimation produces an unexpected side effect we call the identity shortcut: Instead of estimating age from visual features, VLMs tend to identify the depicted person and infer their age from memorized knowledge. This phenomenon leads to substantially incorrect predictions when non-celebrities are misidentified as celebrities. It also produces deceptively high robustness to noise and adversarial perturbations on celebrity images, which dominate popular benchmarks. To mitigate this, we propose an activation steering method that suppresses the shortcut by intervening on the hidden states of the VLM. This method improves age estimation accuracy for both memorized and unseen identities, reducing mean absolute error by up to 25% across popular benchmarks.

==> figures/appendix/cnn.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 5,
        horizontal sep=1.0cm,
        vertical sep=2cm,
    },
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.22\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Adversarial},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Adversarial/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Adversarial/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Adversarial/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Adversarial/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Adversarial/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Adversarial/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Adversarial/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Adversarial/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Adversarial/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Adversarial/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Adversarial/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Adversarial/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Brightness},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Brightness/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Brightness/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Brightness/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Brightness/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Brightness/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Brightness/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Brightness/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Brightness/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Brightness/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Brightness/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Brightness/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Brightness/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Contrast},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Contrast/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Contrast/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Contrast/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Contrast/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Contrast/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Contrast/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Contrast/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Contrast/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Contrast/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Contrast/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Contrast/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Contrast/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Defocus Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/DefocusBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Elastic},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Elastic/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Elastic/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Elastic/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Elastic/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Elastic/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Elastic/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Elastic/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Elastic/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Elastic/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Elastic/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Elastic/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Elastic/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Fog},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Fog/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Fog/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Fog/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Fog/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Fog/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Fog/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Fog/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Fog/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Fog/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Fog/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Fog/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Fog/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Frost},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Frost/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Frost/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Frost/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Frost/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Frost/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Frost/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Frost/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Frost/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Frost/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Frost/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Frost/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Frost/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Noise},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GaussianNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Glass Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/GlassBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Impulse Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ImpulseNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={JPEG},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/JPEG/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/JPEG/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/JPEG/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/JPEG/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/JPEG/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/JPEG/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/JPEG/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/JPEG/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/JPEG/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/JPEG/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/JPEG/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/JPEG/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Motion Blur},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/MotionBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Pixelate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Pixelate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Pixelate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Pixelate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Pixelate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Pixelate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Pixelate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Pixelate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Pixelate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Pixelate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Pixelate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Pixelate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Pixelate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Saturate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Saturate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Saturate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Saturate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Saturate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Saturate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Saturate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Saturate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Saturate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Saturate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Saturate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Saturate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Saturate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Shot Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ShotNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Snow},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Snow/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Snow/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Snow/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Snow/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Snow/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Snow/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Snow/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Snow/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Snow/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Snow/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Snow/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Snow/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Spatter},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Spatter/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Spatter/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Spatter/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Spatter/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Spatter/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Spatter/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Spatter/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Spatter/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Spatter/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/Spatter/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Spatter/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/Spatter/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Speckle Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/SpeckleNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Zoom Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb/ZoomBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\end{groupplot}
    \node at (6.3, -15.4) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/appendix/gemini3flash.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 5,
        horizontal sep=1.0cm,
        vertical sep=2cm,
    },
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.22\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Brightness},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Brightness/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Brightness/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Brightness/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Brightness/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Brightness/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Brightness/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Brightness/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Brightness/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Brightness/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Brightness/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Brightness/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Brightness/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Contrast},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Contrast/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Contrast/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Contrast/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Contrast/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Contrast/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Contrast/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Contrast/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Contrast/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Contrast/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Contrast/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Contrast/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Contrast/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Defocus Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/DefocusBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/DefocusBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/DefocusBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/DefocusBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/DefocusBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/DefocusBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/DefocusBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/DefocusBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/DefocusBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/DefocusBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/DefocusBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/DefocusBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Elastic},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Elastic/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Elastic/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Elastic/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Elastic/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Elastic/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Elastic/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Elastic/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Elastic/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Elastic/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Elastic/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Elastic/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Elastic/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Fog},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Fog/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Fog/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Fog/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Fog/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Fog/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Fog/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Fog/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Fog/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Fog/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Fog/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Fog/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Fog/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Frost},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Frost/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Frost/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Frost/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Frost/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Frost/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Frost/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Frost/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Frost/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Frost/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Frost/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Frost/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Frost/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GaussianBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GaussianBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GaussianBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GaussianBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GaussianNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GaussianNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GaussianNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GaussianNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GaussianNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Glass Blur},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GlassBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GlassBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GlassBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GlassBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GlassBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GlassBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GlassBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GlassBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GlassBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/GlassBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GlassBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/GlassBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Impulse Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ImpulseNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={JPEG},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/JPEG/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/JPEG/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/JPEG/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/JPEG/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/JPEG/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/JPEG/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/JPEG/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/JPEG/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/JPEG/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/JPEG/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/JPEG/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/JPEG/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Motion Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/MotionBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/MotionBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/MotionBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/MotionBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/MotionBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/MotionBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/MotionBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/MotionBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/MotionBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/MotionBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/MotionBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/MotionBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Pixelate},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Pixelate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Pixelate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Pixelate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Pixelate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Pixelate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Pixelate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Pixelate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Pixelate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Pixelate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Pixelate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Pixelate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Pixelate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Saturate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Saturate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Saturate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Saturate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Saturate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Saturate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Saturate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Saturate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Saturate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Saturate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Saturate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Saturate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Saturate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Shot Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ShotNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ShotNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ShotNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ShotNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ShotNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ShotNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ShotNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ShotNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ShotNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ShotNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ShotNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ShotNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Snow},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Snow/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Snow/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Snow/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Snow/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Snow/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Snow/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Snow/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Snow/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Snow/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Snow/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Snow/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Snow/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Spatter},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Spatter/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Spatter/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Spatter/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Spatter/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Spatter/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Spatter/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Spatter/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Spatter/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Spatter/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/Spatter/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Spatter/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/Spatter/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Speckle Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/SpeckleNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Zoom Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ZoomBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ZoomBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ZoomBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ZoomBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ZoomBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ZoomBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ZoomBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ZoomBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ZoomBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview/ZoomBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ZoomBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview/ZoomBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\end{groupplot}
    \node at (6.3, -15.4) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/appendix/gemma3.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 5,
        horizontal sep=1.0cm,
        vertical sep=2cm,
    },
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.22\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Adversarial},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Adversarial/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Adversarial/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Adversarial/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Adversarial/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Adversarial/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Adversarial/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Adversarial/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Adversarial/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Adversarial/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Adversarial/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Adversarial/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Adversarial/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Brightness},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Brightness/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Brightness/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Brightness/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Brightness/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Brightness/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Brightness/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Brightness/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Brightness/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Brightness/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Brightness/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Brightness/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Brightness/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Contrast},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Contrast/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Contrast/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Contrast/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Contrast/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Contrast/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Contrast/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Contrast/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Contrast/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Contrast/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Contrast/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Contrast/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Contrast/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Defocus Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/DefocusBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Elastic},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Elastic/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Elastic/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Elastic/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Elastic/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Elastic/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Elastic/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Elastic/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Elastic/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Elastic/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Elastic/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Elastic/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Elastic/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Fog},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Fog/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Fog/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Fog/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Fog/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Fog/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Fog/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Fog/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Fog/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Fog/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Fog/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Fog/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Fog/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Frost},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Frost/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Frost/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Frost/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Frost/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Frost/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Frost/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Frost/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Frost/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Frost/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Frost/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Frost/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Frost/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Noise},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GaussianNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Glass Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GlassBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GlassBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GlassBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GlassBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GlassBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GlassBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GlassBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GlassBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GlassBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/GlassBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GlassBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/GlassBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Impulse Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ImpulseNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={JPEG},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/JPEG/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/JPEG/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/JPEG/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/JPEG/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/JPEG/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/JPEG/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/JPEG/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/JPEG/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/JPEG/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/JPEG/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/JPEG/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/JPEG/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Motion Blur},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/MotionBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/MotionBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/MotionBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/MotionBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/MotionBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/MotionBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/MotionBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/MotionBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/MotionBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/MotionBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/MotionBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/MotionBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Pixelate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Pixelate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Pixelate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Pixelate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Pixelate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Pixelate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Pixelate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Pixelate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Pixelate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Pixelate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Pixelate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Pixelate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Pixelate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Saturate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Saturate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Saturate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Saturate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Saturate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Saturate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Saturate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Saturate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Saturate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Saturate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Saturate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Saturate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Saturate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Shot Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ShotNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ShotNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ShotNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ShotNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ShotNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ShotNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ShotNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ShotNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ShotNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ShotNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ShotNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ShotNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Snow},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Snow/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Snow/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Snow/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Snow/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Snow/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Snow/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Snow/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Snow/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Snow/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Snow/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Snow/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Snow/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Spatter},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Spatter/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Spatter/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Spatter/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Spatter/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Spatter/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Spatter/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Spatter/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Spatter/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Spatter/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/Spatter/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Spatter/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/Spatter/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Speckle Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/SpeckleNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Zoom Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it/ZoomBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];



\end{groupplot}
    \node at (6.3, -15.4) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/appendix/gemma4.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 5,
        horizontal sep=1.0cm,
        vertical sep=2cm,
    },
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.22\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Adversarial},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Adversarial/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Adversarial/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Adversarial/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Adversarial/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Adversarial/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Adversarial/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Adversarial/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Adversarial/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Adversarial/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Adversarial/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Adversarial/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Adversarial/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Brightness},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Brightness/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Brightness/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Brightness/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Brightness/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Brightness/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Brightness/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Brightness/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Brightness/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Brightness/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Brightness/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Brightness/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Brightness/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Contrast},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Contrast/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Contrast/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Contrast/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Contrast/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Contrast/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Contrast/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Contrast/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Contrast/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Contrast/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Contrast/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Contrast/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Contrast/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Defocus Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/DefocusBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Elastic},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Elastic/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Elastic/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Elastic/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Elastic/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Elastic/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Elastic/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Elastic/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Elastic/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Elastic/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Elastic/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Elastic/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Elastic/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Fog},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Fog/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Fog/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Fog/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Fog/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Fog/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Fog/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Fog/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Fog/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Fog/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Fog/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Fog/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Fog/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Frost},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Frost/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Frost/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Frost/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Frost/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Frost/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Frost/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Frost/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Frost/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Frost/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Frost/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Frost/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Frost/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Noise},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GaussianNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Glass Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GlassBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GlassBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GlassBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GlassBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GlassBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GlassBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GlassBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GlassBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GlassBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/GlassBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GlassBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/GlassBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Impulse Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ImpulseNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={JPEG},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/JPEG/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/JPEG/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/JPEG/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/JPEG/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/JPEG/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/JPEG/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/JPEG/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/JPEG/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/JPEG/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/JPEG/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/JPEG/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/JPEG/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Motion Blur},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/MotionBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/MotionBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/MotionBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/MotionBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/MotionBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/MotionBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/MotionBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/MotionBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/MotionBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/MotionBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/MotionBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/MotionBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Pixelate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Pixelate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Pixelate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Pixelate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Pixelate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Pixelate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Pixelate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Pixelate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Pixelate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Pixelate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Pixelate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Pixelate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Pixelate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Saturate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Saturate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Saturate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Saturate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Saturate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Saturate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Saturate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Saturate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Saturate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Saturate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Saturate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Saturate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Saturate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Shot Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ShotNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ShotNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ShotNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ShotNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ShotNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ShotNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ShotNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ShotNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ShotNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ShotNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ShotNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ShotNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Snow},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Snow/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Snow/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Snow/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Snow/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Snow/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Snow/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Snow/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Snow/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Snow/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Snow/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Snow/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Snow/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Spatter},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Spatter/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Spatter/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Spatter/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Spatter/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Spatter/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Spatter/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Spatter/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Spatter/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Spatter/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/Spatter/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Spatter/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/Spatter/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Speckle Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/SpeckleNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Zoom Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it/ZoomBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\end{groupplot}
    \node at (6.3, -15.4) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/appendix/llava.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 5,
        horizontal sep=1.0cm,
        vertical sep=2cm,
    },
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.22\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Adversarial},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Adversarial/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Brightness},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Brightness/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Contrast},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Contrast/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Defocus Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/DefocusBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Elastic},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Elastic/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Fog},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Fog/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Frost},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Frost/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Noise},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GaussianNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Glass Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/GlassBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Impulse Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ImpulseNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={JPEG},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/JPEG/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Motion Blur},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/MotionBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Pixelate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Pixelate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Saturate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Saturate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Shot Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ShotNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Snow},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Snow/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Spatter},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/Spatter/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Speckle Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/SpeckleNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Zoom Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf/ZoomBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\end{groupplot}
    \node at (6.3, -15.4) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/appendix/mivolo.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 5,
        horizontal sep=1.0cm,
        vertical sep=2cm,
    },
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.22\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Adversarial},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Adversarial/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Adversarial/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Adversarial/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Adversarial/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Adversarial/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Adversarial/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Adversarial/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Adversarial/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Adversarial/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Adversarial/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Adversarial/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Adversarial/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Brightness},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Brightness/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Brightness/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Brightness/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Brightness/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Brightness/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Brightness/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Brightness/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Brightness/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Brightness/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Brightness/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Brightness/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Brightness/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Contrast},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Contrast/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Contrast/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Contrast/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Contrast/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Contrast/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Contrast/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Contrast/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Contrast/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Contrast/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Contrast/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Contrast/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Contrast/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Defocus Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/DefocusBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/DefocusBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/DefocusBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/DefocusBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/DefocusBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/DefocusBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/DefocusBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/DefocusBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/DefocusBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/DefocusBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/DefocusBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/DefocusBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Elastic},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Elastic/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Elastic/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Elastic/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Elastic/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Elastic/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Elastic/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Elastic/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Elastic/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Elastic/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Elastic/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Elastic/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Elastic/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Fog},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Fog/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Fog/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Fog/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Fog/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Fog/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Fog/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Fog/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Fog/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Fog/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Fog/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Fog/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Fog/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Frost},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Frost/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Frost/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Frost/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Frost/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Frost/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Frost/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Frost/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Frost/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Frost/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Frost/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Frost/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Frost/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GaussianBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GaussianBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GaussianBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GaussianBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GaussianBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GaussianBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GaussianBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GaussianBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GaussianBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/GaussianBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GaussianBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GaussianBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Noise},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GaussianNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GaussianNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GaussianNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GaussianNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GaussianNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GaussianNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GaussianNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GaussianNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GaussianNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/GaussianNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GaussianNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GaussianNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Glass Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GlassBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GlassBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GlassBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GlassBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GlassBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GlassBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/GlassBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GlassBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GlassBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/GlassBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/GlassBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/GlassBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Impulse Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ImpulseNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ImpulseNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ImpulseNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ImpulseNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ImpulseNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ImpulseNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ImpulseNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ImpulseNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ImpulseNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/ImpulseNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ImpulseNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ImpulseNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={JPEG},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/JPEG/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/JPEG/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/JPEG/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/JPEG/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/JPEG/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/JPEG/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/JPEG/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/JPEG/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/JPEG/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/JPEG/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/JPEG/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/JPEG/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Motion Blur},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/MotionBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/MotionBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/MotionBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/MotionBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/MotionBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/MotionBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/MotionBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/MotionBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/MotionBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/MotionBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/MotionBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/MotionBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Pixelate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Pixelate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Pixelate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Pixelate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Pixelate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Pixelate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Pixelate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Pixelate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Pixelate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Pixelate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Pixelate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Pixelate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Pixelate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Saturate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Saturate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Saturate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Saturate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Saturate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Saturate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Saturate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Saturate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Saturate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Saturate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Saturate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Saturate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Saturate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Shot Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ShotNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ShotNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ShotNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ShotNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ShotNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ShotNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ShotNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ShotNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ShotNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/ShotNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ShotNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ShotNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Snow},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Snow/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Snow/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Snow/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Snow/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Snow/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Snow/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Snow/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Snow/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Snow/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Snow/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Snow/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Snow/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Spatter},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Spatter/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Spatter/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Spatter/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Spatter/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Spatter/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Spatter/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/Spatter/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Spatter/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Spatter/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/Spatter/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/Spatter/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/Spatter/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Speckle Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/SpeckleNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/SpeckleNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/SpeckleNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/SpeckleNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/SpeckleNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/SpeckleNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/SpeckleNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/SpeckleNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/SpeckleNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/SpeckleNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/SpeckleNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/SpeckleNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Zoom Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ZoomBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ZoomBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ZoomBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ZoomBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ZoomBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ZoomBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo/ZoomBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ZoomBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ZoomBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo/ZoomBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo/ZoomBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo/ZoomBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\end{groupplot}
    \node at (6.3, -15.4) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/appendix/qwen25.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 5,
        horizontal sep=1.0cm,
        vertical sep=2cm,
    },
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.22\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Adversarial},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Adversarial/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Brightness},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Brightness/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Contrast},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Contrast/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Defocus Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/DefocusBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Elastic},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Elastic/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Fog},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Fog/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Frost},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Frost/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Noise},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GaussianNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Glass Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/GlassBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Impulse Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ImpulseNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={JPEG},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/JPEG/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Motion Blur},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/MotionBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Pixelate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Pixelate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Saturate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Saturate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Shot Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ShotNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Snow},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Snow/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Spatter},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/Spatter/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Speckle Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/SpeckleNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Zoom Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct/ZoomBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];



\end{groupplot}
    \node at (6.3, -15.4) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/appendix/qwen35.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 5,
        horizontal sep=1.0cm,
        vertical sep=2cm,
    },
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.22\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={Adversarial},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Adversarial/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Brightness},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Brightness/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Contrast},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Contrast/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Defocus Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/DefocusBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Elastic},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Elastic/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Fog},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Fog/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Fog/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Fog/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Fog/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Fog/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Fog/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Fog/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Fog/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Fog/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Fog/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Fog/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Fog/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Frost},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Frost/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Frost/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Frost/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Frost/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Frost/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Frost/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Frost/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Frost/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Frost/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Frost/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Frost/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Frost/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Gaussian Noise},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GaussianNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Glass Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/GlassBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Impulse Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ImpulseNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={JPEG},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/JPEG/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Motion Blur},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/MotionBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Pixelate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Pixelate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Saturate},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Saturate/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Shot Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ShotNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Snow},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Snow/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Snow/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Snow/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Snow/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Snow/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Snow/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Snow/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Snow/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Snow/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Snow/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Snow/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Snow/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Spatter},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/Spatter/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Speckle Noise},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/SpeckleNoise/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\nextgroupplot[
        title={Zoom Blur},
        ylabel={},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B/ZoomBlur/HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\end{groupplot}
    \node at (6.3, -15.4) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/common_corruptions.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{groupplot}[
    group style={
        group size= 4 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.6cm,
    },
    title style={yshift=-1.5ex},
    xlabel={Severity},
    ylabel={},
    axis x line*=bottom,
    axis y line*=left,
    xmin=0.0,
    xtick={0.0,0.2,0.5,0.8,1.0},
    xmax=1.0,
    ymin=0.0,
    width=0.28\columnwidth,
    height=0.21\columnwidth,
    ymajorgrids,
    legend cell align={left},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill=true,
    },
    scaled y ticks=false,
    % xtick={0,0.0005,0.001,0.0015,0.002,0.0025},
    % xticklabels={$\pm$0.0\%,+0.05\%,+0.1\%,+0.15\%,+0.2\%,+0.25\%},
    % xtick scale label code/.code={},
]
    \nextgroupplot[
        title={MiVOLO},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/mivolo_AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo_AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo_AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/mivolo_CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo_CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo_CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/mivolo_FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo_FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo_FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/mivolo_HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/mivolo_HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/mivolo_HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \nextgroupplot[
        title={CNN},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb_AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb_AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb_AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb_CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb_CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb_CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb_FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb_FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb_FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/herosan-mean-variance-imdb_HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb_HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/herosan-mean-variance-imdb_HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \nextgroupplot[
        title={LlaVA 1.5 7B},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf_AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf_AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf_AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf_CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf_CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf_CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf_FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf_FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf_FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/llava-hf_llava-1.5-7b-hf_HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf_HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/llava-hf_llava-1.5-7b-hf_HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \nextgroupplot[
        title={QwenVL 2.5 7B},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen2.5-VL-7B-Instruct_HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \nextgroupplot[
        title={Gemma 3 4B},
        ylabel={Mean Deviation},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it_AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it_AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it_AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it_CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it_CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it_CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it_FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it_FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it_FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-3-4b-it_HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it_HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-3-4b-it_HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \nextgroupplot[
        title={Qwen 3.5 9B},
        legend style={legend columns=4,column sep=0.2cm},legend to name={commonLegend},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B_AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B_AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B_AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];
    \addlegendentry{AgeDB}

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B_FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B_FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B_FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];
    \addlegendentry{FG-Net}

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B_CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B_CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B_CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];
    \addlegendentry{CelebA}

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/Qwen_Qwen3.5-9B_HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B_HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/Qwen_Qwen3.5-9B_HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];
    \addlegendentry{VideoScrape}

    \nextgroupplot[
        title={Gemma 4 31B},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it_AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it_AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it_AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it_CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it_CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it_CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it_FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it_FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it_FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/google_gemma-4-31B-it_HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it_HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/google_gemma-4-31B-it_HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \nextgroupplot[
        title={Gemini 3 Flash},
    ]
    \addplot [mark=x, poscolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview_AgeDB.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview_AgeDB.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview_AgeDB.dat};
    \addplot[poscolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, negcolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview_CelebA.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview_CelebA.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview_CelebA.dat};
    \addplot[negcolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, neucolor] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview_FG-Net.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview_FG-Net.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview_FG-Net.dat};
    \addplot[neucolor, opacity=0.2, forget plot] fill between[of=lolower and loupper];

    \addplot [mark=x, color3] table [x index=0,y index=1] {data/common_corruptions/gemini-3-flash-preview_HoverAir.dat};
    \addplot [name path=lolower, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} - \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview_HoverAir.dat};
    \addplot [name path=loupper, fill=none, draw=none, forget plot] table [
       x index=0,
       y expr=\thisrowno{1} + \thisrowno{2}]{data/common_corruptions/gemini-3-flash-preview_HoverAir.dat};
    \addplot[color3, opacity=0.2, forget plot] fill between[of=lolower and loupper];

\end{groupplot}
    \node at (6.3, -4.3) {\pgfplotslegendfromname{commonLegend}};
\end{tikzpicture}

==> figures/error_density.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
    xlabel={Error},
    ylabel={Density},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.0,
    xmin=0,
    xmax=29,
    width=0.58\columnwidth,
    height=0.28\columnwidth,
    ymajorgrids,
    legend cell align={left},
    axis y line=left,
    ytick=\empty,
    legend style={
        nodes={font=\footnotesize,scale=0.85,transform shape},
        legend columns=4,column sep=0.1cm
    },
    legend cell align={left},
    legend pos={north west},
    legend to name={errorDistLegend},
]
    \addplot [mark=none, poscolor] table [x index=0,y index=1] {data/error_dist/google_gemma-4-31B-it.dat};
    \addlegendentry{Gemma 4}
    \addplot [mark=none, negcolor] table [x index=0,y index=1] {data/error_dist/google_gemma-3-4b-it.dat};
    \addlegendentry{Gemma 3}
    \addplot [mark=none, neucolor] table [x index=0,y index=1] {data/error_dist/mivolo.dat};
    \addlegendentry{MiVOLO}
    
\end{axis}
    \node at (3.3, -1.3) {\pgfplotslegendfromname{errorDistLegend}};
\end{tikzpicture}

==> figures/error_density_fixed.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
    xlabel={Error},
    ylabel={Density},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.0,
    xmin=0,
    xmax=29,
    width=0.99\columnwidth,
    height=0.48\columnwidth,
    ymajorgrids,
    legend cell align={left},
    axis y line=left,
    ytick=\empty,
    legend style={
        nodes={font=\footnotesize,scale=0.85,transform shape},
        legend columns=4,column sep=0.1cm
    },
    legend cell align={left},
    legend pos={north west},
    legend to name={errorDistFixLegend},
]
    \addplot [mark=none, poscolor] table [x index=0,y index=1] {data/error_dist/google_gemma-4-31B-it_fix.dat};
    \addlegendentry{Gemma 4}
    \addplot [mark=none, negcolor] table [x index=0,y index=1] {data/error_dist/google_gemma-3-4b-it_fix.dat};
    \addlegendentry{Gemma 3}
    \addplot [mark=none, dashed, poscolor] table [x index=0,y index=1] {data/error_dist/google_gemma-4-31B-it.dat};
    \addplot [mark=none, negcolor, dashed] table [x index=0,y index=1] {data/error_dist/google_gemma-3-4b-it.dat};
    % \addplot [mark=none, neucolor] table [x index=0,y index=1] {data/error_dist/mivolo.dat};
    % \addlegendentry{MiVOLO}
    
\end{axis}
    \node at (2.6, -1.3) {\pgfplotslegendfromname{errorDistFixLegend}};
\end{tikzpicture}%

==> figures/method.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    node distance = 3.5mm and 4mm,
    font=\small,
    arr/.style = {->,very thick,
                  shorten >= 0.05mm,
                  shorten <= 0.05mm,
                  rounded corners=0.2mm},
    conn/.style = {very thick},
    box/.style = {rectangle, draw, very thick,
                 minimum height=8mm, minimum width=5mm,
                 rounded corners=1mm},
    circle/.style = {rectangle, draw, very thick,
                 minimum height=8mm, minimum width=8mm,
                 fill=white,rounded corners=4mm},
]

% --- Provided building blocks ---
\def\drawNN#1#2{
    \begin{scope}[shift={(#1,#2)}]
        \node (l1n1) [circle] {};
        \node (l1n2) [circle, below=of l1n1] {};
        \node (l1n3) [circle, below=of l1n2] {};
        \node (l2n1) [circle, right=0.8cm of $(l1n1)!0.5!(l1n2)$] {};
        \node (l2n2) [circle, below=of l2n1] {};
        \node (l3n1) [circle, right=1.6cm of l1n1] {};
        \node (l3n2) [circle, below=of l3n1] {};
        \node (l3n3) [circle, below=of l3n2] {};
        \draw[conn] (l1n1) -- (l2n1);
        \draw[conn] (l1n1) -- (l2n2);
        \draw[conn] (l1n2) -- (l2n1);
        \draw[conn] (l1n2) -- (l2n2);
        \draw[conn] (l1n3) -- (l2n1);
        \draw[conn] (l1n3) -- (l2n2);
        \draw[conn] (l2n1) -- (l3n1);
        \draw[conn] (l2n1) -- (l3n2);
        \draw[conn] (l2n1) -- (l3n3);
        \draw[conn] (l2n2) -- (l3n1);
        \draw[conn] (l2n2) -- (l3n2);
        \draw[conn] (l2n2) -- (l3n3);
    \end{scope}
}

\def\drawVector#1#2#3{
    \begin{scope}[shift={(#1,#2)}]
        \node (box) [box,minimum width=41mm,minimum height=6mm,white,fill=white] 
            at (0,0) {};
        \node (box) [box,minimum width=40mm,minimum height=5mm,#3,fill=white] 
            at (0,0) {};
        \draw[conn,#3] ($(box.north west)!0.2!(box.north east)$) -- ($(box.south west)!0.2!(box.south east)$);
        \draw[conn,#3] ($(box.north west)!0.4!(box.north east)$) -- ($(box.south west)!0.4!(box.south east)$);
        \draw[conn,#3] ($(box.north west)!0.6!(box.north east)$) -- ($(box.south west)!0.6!(box.south east)$);
        \draw[conn,#3] ($(box.north west)!0.8!(box.north east)$) -- ($(box.south west)!0.8!(box.south east)$);
    \end{scope}
}

\def\drawPerson#1#2#3{
    \begin{scope}[shift={(#1,#2)}]
        \node [box,minimum width=20mm,minimum height=20mm] {};
        \node [box,minimum height=9mm,minimum width=16mm,
               yshift=-5.5mm,fill=#3!40] {};
        \node [circle,minimum height=8mm,minimum width=8mm,rounded corners=4mm,
               yshift=2mm,fill=#3!40] {};
    \end{scope}
}

% --- Cross arrows (transfer) ---
\draw[poscolor,arr] (4.2,2.2) -- (4.2,0.7) -- (14.05,0.7) -- (14.05,2.2);
\drawVector{4.2}{1.6}{poscolor}
\draw[negcolor,arr] (4.0,2.2) -- (4.0,0.5) -- (14.35,0.5) -- (14.35,2.2);
\drawVector{3.9}{1.3}{negcolor}
% +/- signs
\node[circle,negcolor,fill=white,minimum width=5mm,minimum height=5mm,rounded corners=2.5mm] at (14.85,1.6) {\(-\)};
\node[circle,poscolor,fill=white,minimum width=5mm,minimum height=5mm,rounded corners=2.5mm] at (13.55,1.6) {\large \(+\)};

% --- Left: Task Vector computation ---
\begin{scope}
    \drawPerson{0.2}{2.7}{poscolor}
    \drawPerson{-0.2}{2.4}{negcolor}
    \node[poscolor,anchor=north] at (0.2,4.35) {\large Unknown Identities};
    \node[negcolor,anchor=north] at (-0.2,1.35) {\large Known Identities};
    \node[anchor=south] at (0.2,4.35) {\large Prompt \(p\)};

    \drawNN{3}{4.8}
    \node[anchor=north west,poscolor] at (6.3,1.65) {\Large \(t_{\neg k}\)};
    \node[anchor=north west,negcolor] at (6,1.3) {\Large \(t_k\)};

    \draw[arr] (1.4,4.7) -- (2.5,4.7);
    \draw[arr] (1.4,2.8) -- (2.5,2.8);
    \draw[arr] (6,3.6) -- (7.1,3.6);
    % \node[anchor=west] at (7.1,3.6) {\large Age estimate};
    \node[anchor=west] at (7.1,3.8) {\large Age};
    \node[anchor=west] at (7.1,3.4) {\large estimate};
\end{scope}

% --- Right: Inference ---
\begin{scope}
    \drawPerson{10.2}{3.1}{color3}
    \node[anchor=south] at (10.2,4.35) {\large Prompt \(p\)};

    \drawNN{13}{4.8}

    \draw[arr] (11.4,4.7) -- (12.5,4.7);
    \draw[arr] (11.4,3.1) -- (12.5,3.1);
    \draw[arr] (16.2,3.6) -- (17.3,3.6);
    % \node[anchor=west] at (18.3,3.6) {\large Age};
    \node[anchor=west] at (17.3,3.8) {\large Age};
    \node[anchor=west] at (17.3,3.4) {\large estimate};
\end{scope}

\end{tikzpicture}%
}

==> figures/misidentification_density.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
    xlabel={\(\Delta_k\)},
    ylabel={Density},
    axis x line*=bottom,
    axis y line*=left,
    ymin=0.0,
    xmin=-27,
    xmax=29,
    width=0.99\columnwidth,
    height=0.48\columnwidth,
    ymajorgrids,
    legend cell align={left},
    axis y line=left,
    ytick=\empty,
    legend style={
        nodes={font=\footnotesize,scale=0.85,transform shape},
        legend columns=4,column sep=0.1cm
    },
    legend cell align={left},
    legend pos={north west},
    legend to name={misidentificationLegend},
]
    \addplot [mark=none, poscolor] table [x index=0,y index=2] {data/misidentification/google_gemma-4-31B-it.dat};
    \addlegendentry{\(\mathbb{T}_k\)}
    \addplot [mark=none, negcolor] table [x index=0,y index=3] {data/misidentification/google_gemma-4-31B-it.dat};
    \addlegendentry{\(\mathbb{T}_{\neg k}\)}
    \addplot [mark=none, neucolor] table [x index=0,y index=6] {data/misidentification/google_gemma-4-31B-it.dat};
    \addlegendentry{FG-Net}
    \addplot [mark=none, color3] table [x index=0,y index=7] {data/misidentification/google_gemma-4-31B-it.dat};
    \addlegendentry{VideoScrape}
    
\end{axis}
    \node at (2.7, -1.3) {\pgfplotslegendfromname{misidentificationLegend}};
\end{tikzpicture}%

==> figures/teaser/teaser.tex <==
\begin{minipage}[t]{0.42\columnwidth}
    \centering \small
    \emph{Will Smith,} age: 32\\[2pt]
    \begin{minipage}[t]{0.42\columnwidth}
        \centering
        {\setlength{\fboxsep}{0pt}%
        \fbox{\includegraphics[width=\columnwidth]{figures/teaser/willsmith.png}}}\\
        Predicted age: 50
    \end{minipage} \quad
    \begin{minipage}[t]{0.42\columnwidth}
        \centering
        {\setlength{\fboxsep}{0pt}%
        \fbox{\includegraphics[width=\columnwidth]{figures/teaser/willsmith_perturbed.png}}}\\
        Predicted age: 50
    \end{minipage}
\end{minipage}~
\begin{minipage}[t]{0.42\columnwidth}
    \centering \small
    \emph{Random Person,} age:  24\\[2pt]
    \begin{minipage}[t]{0.42\columnwidth}
        \centering
        {\setlength{\fboxsep}{0pt}%
        \fbox{\includegraphics[width=\columnwidth]{figures/teaser/042A24.png}}}\\
        Predicted age: 25
    \end{minipage} \quad
    \begin{minipage}[t]{0.42\columnwidth}
        \centering
        {\setlength{\fboxsep}{0pt}%
        \fbox{\includegraphics[width=\columnwidth]{figures/teaser/042A24_perturbed.png}}}\\
        Predicted age: 60
    \end{minipage}
\end{minipage}
